Efficiently Constructing Sparse Navigable Graphs

Graph-based nearest neighbor search methods have seen a surge of popularity in recent years, offering state-of-the-art performance across a wide variety of applications. Central to these methods is the task of constructing a sparse navigable search graph for a given dataset endowed with a distance function. Unfortunately, doing so is computationally expensive, so heuristics are universally used in practice. In this work, we initiate the study of fast algorithms with provable guarantees for search graph construction. For a dataset with $n$ data points, the problem of constructing an optimally sparse navigable graph can be framed as $n$ separate but highly correlated minimum set cover instances. This yields a naive $O(n^3)$ time greedy algorithm that returns a navigable graph whose sparsity is at most $O(\log n)$ higher than optimal. We improve significantly on this baseline, taking advantage of correlation between the set cover instances to leverage techniques from streaming and sublinear-time set cover algorithms. By also introducing problem-specific pre-processing techniques, we obtain an $\tilde{O}(n^2)$ time algorithm for constructing an $O(\log n)$-approximate sparsest navigable graph under any distance function. The runtime of our method is optimal up to logarithmic factors under the Strong Exponential Time Hypothesis via a reduction from Monochromatic Closest Pair. Moreover, we prove that, as with general set cover, obtaining better than an $O(\log n)$-approximation is NP-hard, despite the significant additional structure present in the navigable graph problem. Finally, we show that our approach can also beat cubic time for the closely related and practically important problems of constructing $\alpha$-shortcut reachable and $\tau$-monotonic graphs, which are also used for nearest neighbor search. For such graphs, we obtain $\tilde{O}(n^{2.5})$ time or better algorithms.

==> set_cover_illustration.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %set default line width to 0.75pt        

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-.8,xscale=.8]
%uncomment if require: \path (0,243); %set diagram left start at 0, and has height of 243

%Shape: Circle [id:dp44911738931133705] 
\draw   (35,146) .. controls (35,141.58) and (38.58,138) .. (43,138) .. controls (47.42,138) and (51,141.58) .. (51,146) .. controls (51,150.42) and (47.42,154) .. (43,154) .. controls (38.58,154) and (35,150.42) .. (35,146) -- cycle ;
%Shape: Circle [id:dp2926709990346378] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (25,55) .. controls (25,50.58) and (28.58,47) .. (33,47) .. controls (37.42,47) and (41,50.58) .. (41,55) .. controls (41,59.42) and (37.42,63) .. (33,63) .. controls (28.58,63) and (25,59.42) .. (25,55) -- cycle ;
%Shape: Circle [id:dp5006185144358287] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (57,52) .. controls (57,47.58) and (60.58,44) .. (65,44) .. controls (69.42,44) and (73,47.58) .. (73,52) .. controls (73,56.42) and (69.42,60) .. (65,60) .. controls (60.58,60) and (57,56.42) .. (57,52) -- cycle ;
%Shape: Circle [id:dp920491805240376] 
\draw  [fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ] (88,98) .. controls (88,93.58) and (91.58,90) .. (96,90) .. controls (100.42,90) and (104,93.58) .. (104,98) .. controls (104,102.42) and (100.42,106) .. (96,106) .. controls (91.58,106) and (88,102.42) .. (88,98) -- cycle ;
%Shape: Circle [id:dp8974795663379075] 
\draw   (85,147) .. controls (85,142.58) and (88.58,139) .. (93,139) .. controls (97.42,139) and (101,142.58) .. (101,147) .. controls (101,151.42) and (97.42,155) .. (93,155) .. controls (88.58,155) and (85,151.42) .. (85,147) -- cycle ;
%Shape: Circle [id:dp9388830392005776] 
\draw   (91,177) .. controls (91,172.58) and (94.58,169) .. (99,169) .. controls (103.42,169) and (107,172.58) .. (107,177) .. controls (107,181.42) and (103.42,185) .. (99,185) .. controls (94.58,185) and (91,181.42) .. (91,177) -- cycle ;
%Straight Lines [id:da604751545854481] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 255; green, 0; blue, 0 }  ,fill opacity=1 ][line width=1.5]    (43,146) -- (64.09,55.89) ;
\draw [shift={(65,52)}, rotate = 103.17] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.48,-3.12) -- (0,0) -- (12.48,3.12) -- cycle    ;
%Shape: Circle [id:dp23812391679827216] 
\draw   (281,148) .. controls (281,143.58) and (284.58,140) .. (289,140) .. controls (293.42,140) and (297,143.58) .. (297,148) .. controls (297,152.42) and (293.42,156) .. (289,156) .. controls (284.58,156) and (281,152.42) .. (281,148) -- cycle ;
%Shape: Circle [id:dp38956457415932344] 
\draw   (271,57) .. controls (271,52.58) and (274.58,49) .. (279,49) .. controls (283.42,49) and (287,52.58) .. (287,57) .. controls (287,61.42) and (283.42,65) .. (279,65) .. controls (274.58,65) and (271,61.42) .. (271,57) -- cycle ;
%Shape: Circle [id:dp3409574225221237] 
\draw   (303,54) .. controls (303,49.58) and (306.58,46) .. (311,46) .. controls (315.42,46) and (319,49.58) .. (319,54) .. controls (319,58.42) and (315.42,62) .. (311,62) .. controls (306.58,62) and (303,58.42) .. (303,54) -- cycle ;
%Shape: Circle [id:dp4471338116147948] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (334,100) .. controls (334,95.58) and (337.58,92) .. (342,92) .. controls (346.42,92) and (350,95.58) .. (350,100) .. controls (350,104.42) and (346.42,108) .. (342,108) .. controls (337.58,108) and (334,104.42) .. (334,100) -- cycle ;
%Shape: Circle [id:dp9506148944326429] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (331,149) .. controls (331,144.58) and (334.58,141) .. (339,141) .. controls (343.42,141) and (347,144.58) .. (347,149) .. controls (347,153.42) and (343.42,157) .. (339,157) .. controls (334.58,157) and (331,153.42) .. (331,149) -- cycle ;
%Shape: Circle [id:dp2650672047853101] 
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ] (337,179) .. controls (337,174.58) and (340.58,171) .. (345,171) .. controls (349.42,171) and (353,174.58) .. (353,179) .. controls (353,183.42) and (349.42,187) .. (345,187) .. controls (340.58,187) and (337,183.42) .. (337,179) -- cycle ;
%Straight Lines [id:da6358306797101252] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (289,148) -- (335,148.92) ;
\draw [shift={(339,149)}, rotate = 181.15] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.48,-3.12) -- (0,0) -- (12.48,3.12) -- cycle    ;
%Shape: Circle [id:dp5840737474405004] 
\draw   (512,148) .. controls (512,143.58) and (515.58,140) .. (520,140) .. controls (524.42,140) and (528,143.58) .. (528,148) .. controls (528,152.42) and (524.42,156) .. (520,156) .. controls (515.58,156) and (512,152.42) .. (512,148) -- cycle ;
%Shape: Circle [id:dp2335555558558039] 
\draw   (502,57) .. controls (502,52.58) and (505.58,49) .. (510,49) .. controls (514.42,49) and (518,52.58) .. (518,57) .. controls (518,61.42) and (514.42,65) .. (510,65) .. controls (505.58,65) and (502,61.42) .. (502,57) -- cycle ;
%Shape: Circle [id:dp3524594943150836] 
\draw   (534,54) .. controls (534,49.58) and (537.58,46) .. (542,46) .. controls (546.42,46) and (550,49.58) .. (550,54) .. controls (550,58.42) and (546.42,62) .. (542,62) .. controls (537.58,62) and (534,58.42) .. (534,54) -- cycle ;
%Shape: Circle [id:dp1112792633021743] 
\draw  [fill={rgb, 255:red, 255; green, 255; blue, 255 }  ,fill opacity=1 ] (565,100) .. controls (565,95.58) and (568.58,92) .. (573,92) .. controls (577.42,92) and (581,95.58) .. (581,100) .. controls (581,104.42) and (577.42,108) .. (573,108) .. controls (568.58,108) and (565,104.42) .. (565,100) -- cycle ;
%Shape: Circle [id:dp22495649742103996] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (562,149) .. controls (562,144.58) and (565.58,141) .. (570,141) .. controls (574.42,141) and (578,144.58) .. (578,149) .. controls (578,153.42) and (574.42,157) .. (570,157) .. controls (565.58,157) and (562,153.42) .. (562,149) -- cycle ;
%Shape: Circle [id:dp9885768453362245] 
\draw  [fill={rgb, 255:red, 65; green, 117; blue, 5 }  ,fill opacity=1 ] (568,179) .. controls (568,174.58) and (571.58,171) .. (576,171) .. controls (580.42,171) and (584,174.58) .. (584,179) .. controls (584,183.42) and (580.42,187) .. (576,187) .. controls (571.58,187) and (568,183.42) .. (568,179) -- cycle ;
%Straight Lines [id:da8926238499199158] 
\draw [color={rgb, 255:red, 0; green, 0; blue, 0 }  ,draw opacity=1 ][fill={rgb, 255:red, 0; green, 0; blue, 255 }  ,fill opacity=1 ][line width=1.5]    (520,148) -- (572.5,177.06) ;
\draw [shift={(576,179)}, rotate = 208.97] [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ][line width=0.08]  [draw opacity=0] (12.48,-3.12) -- (0,0) -- (12.48,3.12) -- cycle    ;

% Text Node
\draw (17,143) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (106,134) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (1,39) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (60,24) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (102,75) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (106,183) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{6}$};
% Text Node
\draw (94,38) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle {\displaystyle \textcolor[rgb]{1,0,0}{{S}_{1\rightarrow 3}}}$};
% Text Node
\draw (263,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (352,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (247,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (306,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (348,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (352,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{6}$};
% Text Node
\draw (355,112) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle {\displaystyle \textcolor[rgb]{0,0,1}{{S}_{1\rightarrow 5}}}$};
% Text Node
\draw (494,145) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{1}$};
% Text Node
\draw (583,136) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{5}$};
% Text Node
\draw (478,41) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{2}$};
% Text Node
\draw (537,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{3}$};
% Text Node
\draw (579,77) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{4}$};
% Text Node
\draw (583,185) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle p_{6}$};
% Text Node
\draw (596,153) node [anchor=north west][inner sep=0.75pt]  [font=\Large] [align=left] {$\displaystyle {\displaystyle \textcolor[rgb]{0.25,0.46,0.02}{{S}_{1\rightarrow 6}}}$};


\end{tikzpicture}

